Model-Independent Pricing of Asian Options via Optimal Martingale Transport

In this article we discuss the problem of calculating optimal model-independent (robust) bounds for the price of Asian options with discrete and continuous averaging. We will give geometric characterisations of the maximising and the minimising pricing model for certain types of Asian options in discrete and continuous time. In discrete time the problem is reduced to finding the optimal martingale transport for the cost function $|x+y|$. In the continuous time case we consider the cases with one and two given marginals. We describe the maximising models in both of these cases as well as the minimising model in the one-marginal case and relate the two-marginals case to the discrete time problem with two marginals.

==> modgraphics.tex <==
\begin{tabular}{ccccc}
\parbox[c]{3cm}{
\resizebox{3cm}{4cm}{
\begin{tikzpicture}[every node/.style={draw,circle,fill=black,inner sep=0pt,minimum size=3pt}]
\draw (0,-4) -- (0,4);
\draw (2,-4) -- (2,4);
\draw (4,-4) -- (4,4);
\node (x) at (0,0) {};
\node (y1) at (2,2) {};
\node (y2) at (2,-2) {};
\node (z1) at (4,3) {};
\node (z2) at (4,1) {};
\node (z3) at (4,-1) {};
\node (z4) at (4,-3) {};
\draw (x) -- (y1);
\draw (x) -- (y2);
\draw (y1) -- (z1);
\draw (y1) -- (z3);
\draw (y2) -- (z2);
\draw (y2) -- (z4);
\end{tikzpicture}}} &
$\longrightarrow$&
\parbox[c]{3cm}{
\resizebox{3cm}{4cm}{
\begin{tikzpicture}[every node/.style={draw,circle,fill=black,inner sep=0pt,minimum size=3pt}]
\draw (0,-4) -- (0,4);
\draw (2,-4) -- (2,4);
\draw (4,-4) -- (4,4);
\node (x) at (0,0) {};
\node (y1) at (2,2) {};
\node (y2) at (2,-2) {};
\node (z1) at (4,3) {};
\node (z2) at (4,1) {};
\node (z3) at (4,-1) {};
\node (z4) at (4,-3) {};
\draw (x) -- (y1);
\draw (x) -- (y2);
\draw (y1) -- (z1);
\draw (y1) -- (z2);
\draw (y1) -- (z4);
\draw (y2) -- (z1);
\draw (y2) -- (z3);
\draw (y2) -- (z4);
\end{tikzpicture}}} &
$\longrightarrow$ &
\begin{tabular}{c}
\resizebox{1.5cm}{2cm}{
\begin{tikzpicture}[every node/.style={draw,circle,fill=black,inner sep=0pt,minimum size=3pt}]
\draw (0,-4) -- (0,4);
\draw (2,-4) -- (2,4);
\draw (4,-4) -- (4,4);
\node (x) at (0,0) {};
\node (y1) at (2,2) {};
\node (y2) at (2,-2) {};
\node (z1) at (4,3) {};
\node (z2) at (4,1) {};
\node (z3) at (4,-1) {};
\node (z4) at (4,-3) {};
\draw (x) -- (y1);
\draw (x) -- (y2);
\draw (y1) -- (z1);
\draw (y1) -- (z2);
\draw (y2) -- (z3);
\draw (y2) -- (z4);
\end{tikzpicture}} \\ $+$ \\
\resizebox{1.5cm}{2cm}{
\begin{tikzpicture}[every node/.style={draw,circle,fill=black,inner sep=0pt,minimum size=3pt}]
\draw (0,-4) -- (0,4);
\draw (2,-4) -- (2,4);
\draw (4,-4) -- (4,4);
\node (x) at (0,0) {};
\node (y1) at (2,2) {};
\node (y2) at (2,-2) {};
\node (z1) at (4,3) {};
\node (z2) at (4,1) {};
\node (z3) at (4,-1) {};
\node (z4) at (4,-3) {};
\draw (x) -- (y1);
\draw (x) -- (y2);
\draw (y1) -- (z1);
\draw (y1) -- (z4);
\draw (y2) -- (z1);
\draw (y2) -- (z4);
\end{tikzpicture}}
\end{tabular} \\
$\beta_x$ & & $\tilde{\pi}_x$ & & $\tilde{\pi}_{x,1}+\tilde{\pi}_{x,2}$
\end{tabular}
